Unifying entanglement and nonclassicality via the Narcowich-Wigner spectrum

Entanglement and nonclassicality are two fundamental features of quantum mechanics which serve as resources in quantum information processing tasks and are tightly connected by two-mode mixing. In this work, we show that the connection between entanglement and nonclassicality extends well beyond the two-mode mixing setting by considering the case of arbitrary multimode Gaussian evolutions. Using the Narcowich-Wigner spectrum as our main technical tool to quantify single-mode phase-space nonclassicality, we derive sufficient conditions for a single-mode state to generate NPT entanglement after a multimode Gaussian unitary evolution, which both tighten and generalize existing criteria. As an application, we obtain simple single-mode protocols for quantitatively testing the entanglement structure of multimode quantum states over arbitrary bipartitions. Our results identify the Narcowich-Wigner spectrum as a powerful tool for investigating fundamental properties of bosonic quantum states.

==> figures/fig_bs_detection.tex <==
\begin{tikzpicture}[font=\normalsize, txt/.style={black!85}]
  % ---------- frame and title ----------
  \draw[frame] (0.0,-3.35) rectangle (8.4,2.0);
  \node[anchor=north west, txt, font=\small] at (0.15,1.9)
    {Beam-splitter protocol (\cref{sec:BSentdet})};
  % ---------- two-mode input state ----------
  \foreach \y in {0.5,-0.5} { \draw[wire] (1.3,\y) -- (2.8,\y); }
  \fill[state] (1.3,0) ellipse (0.6 and 1.15);
  \foreach \y in {0.5,-0.5} {
    \draw[wire] (0.7,\y) -- (1.9,\y);
    \fill[mode] (1.3,\y) circle (0.29);
  }
  \node[txt] at (1.3,-1.5) {$\hat\rho$};
  \node[txt, font=\small, above] at (2.35,0.52) {$\hat a_1$};
  \node[txt, font=\small, below] at (2.35,-0.52) {$\hat a_2$};
  % ---------- beam-splitter ----------
  \fill[gate] (2.8,-1.0) rectangle (4.6,1.0);
  \node[txt] at (3.7,0.28) {$\hat U_{\mathrm{BS}}$};
  \node[txt, font=\small] at (3.7,-0.4) {$T=\cos^2\theta$};
  % ---------- retained and discarded output modes ----------
  \draw[wire] (4.6,0.5) -- (6.6,0.5);
  \fill[mode] (6.6,0.5) circle (0.29);
  \node[right=5pt, txt] at (6.6,0.5) {$\hat\sigma_1$};
  \node[txt, font=\small, above] at (5.0,0.52) {$\hat b_1$};
  \node[black!60, font=\scriptsize, below=1pt] at (5.55,0.47) {$w_1=T$};
  \draw[wire] (4.6,-0.5) -- (6.5,-0.5);
  \draw[discard] (6.5,-0.67) -- (6.5,-0.33);
  \node[txt, font=\small, below] at (5.0,-0.52) {$\hat b_2$};
  \node[black!60, font=\scriptsize, above=1pt] at (5.55,-0.47) {$w_2=1-T$};
  % ---------- tested value on the NW axis ----------
  % eta -> x = 0.6 + 1.2*(eta + 1.4); shown for T = 3/4, i.e. 2T-1 = 1/2
  \draw[black!60, line width=0.5pt, ->] (0.6,-2.3) -- (5.7,-2.3);
  \node[txt, font=\small, right] at (5.7,-2.3) {$\eta$};
  \fill[state] (1.08,-2.39) rectangle (3.48,-2.21);
  \foreach \e/\lab in {-1/$-1$, 0/$0$, 1/$1$} {
    \draw[black!60, line width=0.5pt] ({0.6+1.2*(\e+1.4)},-2.36) -- ({0.6+1.2*(\e+1.4)},-2.24);
    \node[txt, font=\scriptsize, below=1pt] at ({0.6+1.2*(\e+1.4)},-2.36) {\lab};
  }
  \fill[fill=gateorange, draw=gateorange!70!black, line width=0.6pt] (2.88,-2.3) circle (0.1);
  \node[txt, font=\small, above=2pt] at (2.88,-2.2) {$2T-1$};
  \node[txt, font=\scriptsize, anchor=west, align=left] at (6.25,-2.3)
    {$[-1,1]\subseteq\N(\hat\sigma_1)$\\ for Gaussian $\hat\sigma_1$};
  % ---------- conclusion ----------
  \node[txt, font=\small] at (4.2,-3.05)
    {$2T-1\notin\N(\hat\sigma_1)\ \Rightarrow\ \hat\rho$ NPT-entangled};
\end{tikzpicture}


==> figures/fig_generation_detection.tex <==
\begin{tikzpicture}[font=\normalsize, txt/.style={black!85}]
  % ---------- (a) entanglement generation ----------
  \draw[frame] (-0.9,-3.2) rectangle (6.0,3.15);
  \node[anchor=north west, txt, font=\small] at (-0.75,3.0)
    {\textbf{(a)}\; Generation (\cref{sec:entgen})};
  % inputs: sigma on the first mode, an arbitrary state on the others
  \fill[fill=black!12, draw=black!30, line width=0.6pt] (0.3,-0.4) ellipse (0.55 and 1.17);
  \foreach \y in {1.2,0.4,-0.4,-1.2} { \draw[wire] (0.3,\y) -- (1.3,\y); }
  \fill[mode] (0.3,1.2) circle (0.29);
  \node[left=5pt, txt] at (0.3,1.2) {$\hat\sigma$};
  \foreach \y in {0.4,-0.4,-1.2} {
    \fill[fill=black!30, draw=white, line width=0.8pt] (0.3,\y) circle (0.29);
  }
  \fill[gate] (1.3,-1.8) rectangle (2.9,1.8);
  \node[txt] at (2.1,0) {$\hat U_G^\dagger$};
  \foreach \y in {1.2,0.4,-0.4,-1.2} { \draw[wire] (2.9,\y) -- (6.0,\y); }
  \fill[state] (4.7,0) ellipse (0.75 and 2.0);
  \foreach \y in {1.2,0.4,-0.4,-1.2} {
    \draw[wire] (3.95,\y) -- (5.45,\y);
    \fill[mode] (4.7,\y) circle (0.29);
  }
  \node[txt] at (4.7,-2.3) {$\hat\rho$};
  \node[txt, font=\small] at (2.55,-2.8)
    {$\hbar_{A|B}(\hat b)\notin\N(\hat\sigma)\ \Rightarrow\ \hat\rho$ NPT-entangled};
  % ---------- bipartition of the modes ----------
  \fill[party] (6.2,0.1) rectangle (7.6,1.5);
  \fill[party] (6.2,-1.5) rectangle (7.6,-0.1);
  \foreach \y in {1.2,0.4,-0.4,-1.2} { \draw[wire, dashed] (6.0,\y) -- (7.8,\y); }
  \node[txt] at (6.9,0.8) {$A$};
  \node[txt] at (6.9,-0.8) {$B$};
  % ---------- (b) entanglement detection ----------
  \draw[frame] (7.8,-3.2) rectangle (14.7,3.15);
  \node[anchor=north west, txt, font=\small] at (7.95,3.0)
    {\textbf{(b)}\; Detection (\cref{sec:entdet})};
  \foreach \y in {1.2,0.4,-0.4,-1.2} { \draw[wire] (7.8,\y) -- (10.9,\y); }
  \fill[state] (9.1,0) ellipse (0.75 and 2.0);
  \foreach \y in {1.2,0.4,-0.4,-1.2} {
    \draw[wire] (8.35,\y) -- (9.85,\y);
    \fill[mode] (9.1,\y) circle (0.29);
  }
  \node[txt] at (9.1,-2.3) {$\hat\rho$};
  \fill[gate] (10.9,-1.8) rectangle (12.5,1.8);
  \node[txt] at (11.7,0) {$\hat U_G$};
  % retained output mode and discarded modes
  \draw[wire] (12.5,1.2) -- (13.5,1.2);
  \fill[mode] (13.5,1.2) circle (0.29);
  \node[right=5pt, txt] at (13.5,1.2) {$\hat\sigma$};
  \foreach \y in {0.4,-0.4,-1.2} {
    \draw[wire] (12.5,\y) -- (13.4,\y);
    \draw[discard] (13.4,\y-0.17) -- (13.4,\y+0.17);
  }
  \node[txt, font=\small] at (11.25,-2.8)
    {$\hat\rho$ PPT $\Rightarrow\ \hbar_{A|B}(\hat b)\in\N(\hat\sigma)$};
\end{tikzpicture}

==> figures/fig_tms_detection.tex <==
\begin{tikzpicture}[font=\normalsize, txt/.style={black!85}]
  % ---------- frame and title ----------
  \draw[frame] (0.0,-3.35) rectangle (8.4,2.0);
  \node[anchor=north west, txt, font=\small] at (0.15,1.9)
    {Two-mode squeezing protocol (\cref{sec:TMSentdet})};
  % ---------- two-mode input state ----------
  \foreach \y in {0.5,-0.5} { \draw[wire] (1.3,\y) -- (2.8,\y); }
  \fill[state] (1.3,0) ellipse (0.6 and 1.15);
  \foreach \y in {0.5,-0.5} {
    \draw[wire] (0.7,\y) -- (1.9,\y);
    \fill[mode] (1.3,\y) circle (0.29);
  }
  \node[txt] at (1.3,-1.5) {$\hat\rho$};
  \node[txt, font=\small, above] at (2.35,0.52) {$\hat a_1$};
  \node[txt, font=\small, below] at (2.35,-0.52) {$\hat a_2$};
  % ---------- two-mode squeezer ----------
  \fill[gate] (2.8,-1.0) rectangle (4.6,1.0);
  \node[txt] at (3.7,0.28) {$\hat U_{\mathrm{TMS}}$};
  \node[txt, font=\small] at (3.7,-0.4) {$g=\cosh^2 r$};
  % ---------- retained and discarded output modes ----------
  \draw[wire] (4.6,0.5) -- (6.6,0.5);
  \fill[mode] (6.6,0.5) circle (0.29);
  \node[right=5pt, txt] at (6.6,0.5) {$\hat\sigma_1$};
  \node[txt, font=\small, above] at (5.0,0.52) {$\hat b_1$};
  \node[black!60, font=\scriptsize, below=1pt] at (5.55,0.47) {$w_1=g$};
  \draw[wire] (4.6,-0.5) -- (6.5,-0.5);
  \draw[discard] (6.5,-0.67) -- (6.5,-0.33);
  \node[txt, font=\small, below] at (5.0,-0.52) {$\hat b_2$};
  \node[black!60, font=\scriptsize, above=1pt] at (5.55,-0.47) {$w_2=1-g$};
  % ---------- tested value on the NW axis ----------
  % eta -> x = 0.6 + 1.2*(eta + 1.4); shown for cosh(2r) = 2g-1 = 2.3
  \draw[black!60, line width=0.5pt, ->] (0.6,-2.3) -- (5.7,-2.3);
  \node[txt, font=\small, right] at (5.7,-2.3) {$\eta$};
  \fill[state] (1.08,-2.39) rectangle (3.48,-2.21);
  \foreach \e/\lab in {-1/$-1$, 0/$0$, 1/$1$} {
    \draw[black!60, line width=0.5pt] ({0.6+1.2*(\e+1.4)},-2.36) -- ({0.6+1.2*(\e+1.4)},-2.24);
    \node[txt, font=\scriptsize, below=1pt] at ({0.6+1.2*(\e+1.4)},-2.36) {\lab};
  }
  \fill[fill=gateorange, draw=gateorange!70!black, line width=0.6pt] (5.04,-2.3) circle (0.1);
  \node[txt, font=\small, above=2pt] at (5.04,-2.2) {$2g-1$};
  \node[txt, font=\scriptsize, anchor=west, align=left] at (6.25,-2.3)
    {$[-1,1]\subseteq\N(\hat\sigma_1)$\\ for Gaussian $\hat\sigma_1$};
  % ---------- conclusion ----------
  \node[txt, font=\small] at (4.2,-3.05)
    {$2g-1\notin\N(\hat\sigma_1)\ \Rightarrow\ \hat\rho$ NPT-entangled};
\end{tikzpicture}

